Naturality in real Heegaard Floer theory

In a previous paper we defined real Heegaard Floer homology, an invariant of three-manifolds equipped with involutions. Here we prove that real Heegaard Floer homology is natural, and that it admits an action of the equivariant mapping class group. We also establish naturality of real link Floer homology and real sutured Floer homology, and give a definition of involutive real Heegaard Floer homology.

==> A_codim2_bifurcations.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_codim2_bifurcations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{708.66141732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.044)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{A_codim2_bifurcations.pdf}}%
    \put(0.04,0.704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{A_codim2_bifurcations.pdf}}%
    \put(0.04,0.804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0.12343704,0.704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_3$}\end{tabular}}}}%
    \put(0.12343704,0.804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_3$}\end{tabular}}}}%
    \put(0.35850009,0.704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.31931134,0.804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0.40274841,0.804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_3$}\end{tabular}}}}%
    \put(0.60303345,0.704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.63850024,0.804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0.68647064,0.704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_3$}\end{tabular}}}}%
    \put(0.87820038,0.704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.87820038,0.804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0.46343704,0.06364362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.46343704,0.16364362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0.46343704,0.26364362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{A_codim2_bifurcations.pdf}}%
    \put(0.08080634,0.64561798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(A1a)$}\end{tabular}}}}%
    \put(0.36140793,0.64561798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(A1b)$}\end{tabular}}}}%
    \put(0.64142389,0.64561798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(A1c)$}\end{tabular}}}}%
    \put(0.88180261,0.64561798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(A1d)$}\end{tabular}}}}%
    \put(0.467694,-0.01199597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(A2)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> A_codim2_bifurcations2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_codim2_bifurcations2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{702.99212598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55241935)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{A_codim2_bifurcations2.pdf}}%
    \put(0.04032258,0.34424868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{A_codim2_bifurcations2.pdf}}%
    \put(0.1244325,0.34424868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{A_codim2_bifurcations2.pdf}}%
    \put(0.37551625,0.3481896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.37441558,0.08540074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0.41582191,0.16201364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{A_codim2_bifurcations2.pdf}}%
    \put(0.92590726,0.34879031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.88610095,0.4475664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{A_codim2_bifurcations2.pdf}}%
    \put(0.66196282,0.34879032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.62215651,0.44756641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{A_codim2_bifurcations2.pdf}}%
    \put(0.08271812,0.00969555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(A3)$}\end{tabular}}}}%
    \put(0.34211156,0.00969555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(A4a)$}\end{tabular}}}}%
    \put(0.58811182,0.00969555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(A4b)$}\end{tabular}}}}%
    \put(0.86030117,0.00969555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(A4c)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{A_codim2_bifurcations2.pdf}}%
  \end{picture}%
\endgroup%


==> B_codim2_bifurcations1.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B_codim2_bifurcations1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{762.51968504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93680297)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{B_codim2_bifurcations1.pdf}}%
    \put(0.04718688,0.39818893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\{1\}\text{-}(B1)$}\end{tabular}}}}%
    \put(0.30796902,0.39818893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\Z/2\text{-}(B1)$}\end{tabular}}}}%
    \put(0.57410802,0.39818893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\{1\}\text{-}(B2)$}\end{tabular}}}}%
    \put(0.82898239,0.39818893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\Z/2\text{-}(B2)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{B_codim2_bifurcations1.pdf}}%
    \put(0.11571758,0.53020086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.14545736,0.60083283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{B_codim2_bifurcations1.pdf}}%
    \put(0.12687,0.67889974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{B_codim2_bifurcations1.pdf}}%
    \put(0.37144864,0.47118605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.40118839,0.54181799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{B_codim2_bifurcations1.pdf}}%
    \put(0.38260109,0.61988487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{B_codim2_bifurcations1.pdf}}%
    \put(0.55491372,0.59664114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_*$}\end{tabular}}}}%
    \put(0.68449084,0.76710418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$\overline{p}$}\end{tabular}}}}%
    \put(0.64259951,0.69701289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{B_codim2_bifurcations1.pdf}}%
    \put(0.80961858,0.46402094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_*$}\end{tabular}}}}%
    \put(0.9355627,0.62889462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$\overline{p}$}\end{tabular}}}}%
    \put(0.89367137,0.55880332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{B_codim2_bifurcations1.pdf}}%
    \put(0.23681138,0.00830952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\{1\}\text{-}(B3)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{B_codim2_bifurcations1.pdf}}%
    \put(0.33508183,0.13226693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$\overline{p}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{B_codim2_bifurcations1.pdf}}%
    \put(0.31649447,0.21033379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{B_codim2_bifurcations1.pdf}}%
    \put(0.63588166,0.00830949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\Z/2\text{-}(B3)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{B_codim2_bifurcations1.pdf}}%
    \put(0.72910106,0.09292368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$\overline{p}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{B_codim2_bifurcations1.pdf}}%
    \put(0.71051376,0.17099058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{B_codim2_bifurcations1.pdf}}%
  \end{picture}%
\endgroup%


==> B_codim2_bifurcations2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B_codim2_bifurcations2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{762.51968504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3866171)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{B_codim2_bifurcations2.pdf}}%
    \put(0.14128841,0.00661512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\{1\}\text{-}(B4)$}\end{tabular}}}}%
    \put(0.16732461,0.26208174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.25330244,0.2262119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{B_codim2_bifurcations2.pdf}}%
    \put(0.47656165,0.00661514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\Z/2\text{-}(B4)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{B_codim2_bifurcations2.pdf}}%
    \put(0.55992302,0.27136226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.54133566,0.35632348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{B_codim2_bifurcations2.pdf}}%
    \put(0.83615975,0.26208174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{B_codim2_bifurcations2.pdf}}%
    \put(0.82192721,0.00661514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(B5)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> C_codim2_bifurcations.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C_codim2_bifurcations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{762.51968504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42379182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{C_codim2_bifurcations.pdf}}%
    \put(0.12839107,0.0044466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\Z/2\text{-}\Z/2\text{-}(C)$}\end{tabular}}}}%
    \put(0.17939495,0.3934982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{C_codim2_bifurcations.pdf}}%
    \put(0.2187382,0.29514009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{C_codim2_bifurcations.pdf}}%
    \put(0.44361567,0.0044466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\Z/2\text{-}\{1\}\text{-}(C)$}\end{tabular}}}}%
    \put(0.45892854,0.33457249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.4966148,0.24273357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{C_codim2_bifurcations.pdf}}%
    \put(0.73559099,0.0044466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\{1\}\text{-}\{1\}\text{-}(C)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{C_codim2_bifurcations.pdf}}%
    \put(0.82793345,0.24273357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{C_codim2_bifurcations.pdf}}%
    \put(0.72957534,0.24273357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{C_codim2_bifurcations.pdf}}%
  \end{picture}%
\endgroup%


==> D_codim2_bifurcations.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'D_codim2_bifurcations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{702.99212598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49596774)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{D_codim2_bifurcations.pdf}}%
    \put(0.23660308,0.01409866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(D1)$}\end{tabular}}}}%
    \put(0.75950764,0.01409866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$(D2)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{D_codim2_bifurcations.pdf}}%
    \put(0.41180657,0.30038897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.44354839,0.12903226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{D_codim2_bifurcations.pdf}}%
    \put(0.37903226,0.12903226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{D_codim2_bifurcations.pdf}}%
    \put(0.71314215,0.32861477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0.64567751,0.30845348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.64567751,0.30845348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> E_codim2_bifurcations.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E_codim2_bifurcations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{700.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7854251)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{E_codim2_bifurcations.pdf}}%
    \put(0.11457907,0.00355122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\{1\}\text{-}(E1)$}\end{tabular}}}}%
    \put(0.18736043,0.46590226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{E_codim2_bifurcations.pdf}}%
    \put(0.50261753,0.27082939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{E_codim2_bifurcations.pdf}}%
    \put(0.50261753,0.66085839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{E_codim2_bifurcations.pdf}}%
    \put(0.44127831,0.00355122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$\Z/2\text{-}(E1)$}\end{tabular}}}}%
    \put(0.84620333,0.00355122){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}{$(E2)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{E_codim2_bifurcations.pdf}}%
    \put(0.82923636,0.46424623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{E_codim2_bifurcations.pdf}}%
    \put(0.82923636,0.46424622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{E_codim2_bifurcations.pdf}}%
  \end{picture}%
\endgroup%


==> Z2_stab.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2_stab.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52727273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Z2_stab.pdf}}%
    \put(0.85936881,0.10312122){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0.62978288,0.44194133){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Z2_stab.pdf}}%
    \put(0.67208097,0.10319258){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.90143005,0.44193731){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Z2_stab.pdf}}%
    \put(0.49321661,0.28){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(3,11,3)$}\end{tabular}}}}%
    \put(0.04462127,0.49023922){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0.4102273,0.49023922){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\t(D)$}\end{tabular}}}}%
    \put(0.58340927,0.49023922){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$T$}\end{tabular}}}}%
    \put(0.9490153,0.49023922){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\t(T)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> codim1_bifurcations.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'codim1_bifurcations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8047619)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{codim1_bifurcations.pdf}}%
    \put(0.5007346,-0.01083803){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(e)$}\end{tabular}}}}%
    \put(0.50073467,0.49628343){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(b)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{codim1_bifurcations.pdf}}%
    \put(0.52287531,0.75736746){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$p$}\end{tabular}}}}%
    \put(0.53959117,0.58677134){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\t(p)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{codim1_bifurcations.pdf}}%
    \put(0.1425524,0.65828434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$p$}\end{tabular}}}}%
    \put(0.10865008,0.49628343){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(a)$}\end{tabular}}}}%
    \put(0.10865008,-0.01083803){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(d)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{codim1_bifurcations.pdf}}%
    \put(0.13058273,0.14587075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$p$}\end{tabular}}}}%
    \put(0.1441879,0.33678716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\t(p)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{codim1_bifurcations.pdf}}%
    \put(0.895456,-0.01083803){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(f)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{codim1_bifurcations.pdf}}%
    \put(0.9242242,0.3141486){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$p$}\end{tabular}}}}%
    \put(0.93897836,0.1634879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\t(p)$}\end{tabular}}}}%
    \put(0.88121374,0.49628343){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(c)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{codim1_bifurcations.pdf}}%
    \put(0.93407229,0.75890262){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\t(p)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{codim1_bifurcations.pdf}}%
    \put(0.92273843,0.60929891){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{codim1_bifurcations.pdf}}%
    \put(0.55436714,0.05407431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$p_1$}\end{tabular}}}}%
    \put(0.48094875,0.1481635){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$p_2$}\end{tabular}}}}%
    \put(0.49996342,0.32657841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\t(p_2)$}\end{tabular}}}}%
    \put(0.57049673,0.42474558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\t(p_1)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> crossover_splitting_surface.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossover_splitting_surface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossover_splitting_surface.pdf}}%
    \put(0.15952464,0.68086551){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\text{Crossover}$}\end{tabular}}}}%
    \put(0.10667824,0.7536884){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\widetilde{\S}_x$}\end{tabular}}}}%
    \put(0.10609107,0.37081748){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\widetilde{\S}_y$}\end{tabular}}}}%
    \put(0.54169772,0.1009087){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\S_y$}\end{tabular}}}}%
    \put(0.54106018,0.49579018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\S_x$}\end{tabular}}}}%
    \put(0.84818093,0.56985601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\t(A)$}\end{tabular}}}}%
    \put(0.40632982,0.5717319){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$A$}\end{tabular}}}}%
    \put(0.97456853,0.18546248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\t(A')$}\end{tabular}}}}%
    \put(0.40004919,0.17213479){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$A'$}\end{tabular}}}}%
    \put(0.79281972,0.37168601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\text{Crossover}$}\end{tabular}}}}%
    \put(0.40738492,0.29385032){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\text{Flow}$}\end{tabular}}}}%
    \put(0.54540561,0.77699407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\text{Flow}$}\end{tabular}}}}%
    \put(0.1335083,0.99164492){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$p_x$}\end{tabular}}}}%
    \put(0.34628038,0.90530692){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\t(p_x)$}\end{tabular}}}}%
    \put(0.19189846,0.61059221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$p_y$}\end{tabular}}}}%
    \put(0.00409933,0.91736719){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$W^s(p_x)$}\end{tabular}}}}%
    \put(0.25716408,0.97559517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$W^u(p_x)$}\end{tabular}}}}%
    \put(0.45372445,0.91237719){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$W^u(\t(p_x))$}\end{tabular}}}}%
    \put(0.22297866,0.52028376){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\t(p_y)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crossover_splitting_surface.pdf}}%
    \put(0.50748746,0.86484163){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$W^s(\t(p_x))$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{crossover_splitting_surface.pdf}}%
  \end{picture}%
\endgroup%


==> cylindrical_quadrilateral.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cylindrical_quadrilateral.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33090909)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cylindrical_quadrilateral.pdf}}%
    \put(0.50000366,0.16247382){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\large$\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cylindrical_quadrilateral.pdf}}%
    \put(0.69111385,0.25387533){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$e_{\beta'}$}\end{tabular}}}}%
    \put(0.81618959,0.25387533){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$e_{\alpha'}$}\end{tabular}}}}%
    \put(0.69111385,0.07107229){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$e_{\beta}$}\end{tabular}}}}%
    \put(0.81618959,0.07107229){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$e_{\alpha}$}\end{tabular}}}}%
    \put(0.75365173,0.33345972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$v_{\alpha'\beta'}$}\end{tabular}}}}%
    \put(0.75365173,-0.01097967){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$v_{\alpha\beta}$}\end{tabular}}}}%
    \put(0.9268337,0.16247381){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$v_{\alpha\alpha'}$}\end{tabular}}}}%
    \put(0.58046974,0.16247381){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$v_{\beta\beta'}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> directional.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'directional.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41454545)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{directional.pdf}}%
    \put(0.43940482,0.0184843){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$W^u(p^\mu)$}\end{tabular}}}}%
    \put(0.91849249,0.2267329){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$W^s(p^\mu)$}\end{tabular}}}}%
    \put(0.76561379,0.25932871){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\varphi_t^\mu$}\end{tabular}}}}%
    \put(0.16130657,0.22866212){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\gamma_2^\mu$}\end{tabular}}}}%
    \put(0.5222613,0.22866212){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\gamma_1^\mu$}\end{tabular}}}}%
    \put(0.63966064,0.01188832){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(f^\mu)^{-1}(t_0)$}\end{tabular}}}}%
    \put(0.60244934,0.2329885){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$q^\mu$}\end{tabular}}}}%
    \put(0.42633259,0.38744089){\color[rgb]{0.13333333,0.33333333,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$D(p^\mu)$}\end{tabular}}}}%
    \put(0.66220725,0.16237948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$v_0^\mu$}\end{tabular}}}}%
    \put(0.40577692,0.15566365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$v^\mu$}\end{tabular}}}}%
    \put(0.34360931,0.22588262){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$p^\mu$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{directional.pdf}}%
    \put(0.32813218,0.16561424){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$w^\mu$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{directional.pdf}}%
  \end{picture}%
\endgroup%


==> handleswap_quadrule_diagrams.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'handleswap_quadrule_diagrams.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22545455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{handleswap_quadrule_diagrams.pdf}}%
    \put(0.18854286,0.98703713){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0.30791138,0.91867163){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta_2^+$}\end{tabular}}}}%
    \put(0.25675903,0.98726227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$a$}\end{tabular}}}}%
    \put(0.18447818,1.01011973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$b$}\end{tabular}}}}%
    \put(0.29862582,0.99130601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta_1^+$}\end{tabular}}}}%
    \put(0.37622553,0.80223378){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.37266094,1.00454716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.3593601,0.95624592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.23076769,0.8020351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.30470234,0.16692072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta_2^+$}\end{tabular}}}}%
    \put(0.19559895,0.25109885){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$b$}\end{tabular}}}}%
    \put(0.21580715,0.38456271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$b$}\end{tabular}}}}%
    \put(0.30386075,0.38835904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta_1^+$}\end{tabular}}}}%
    \put(0.28555378,0.29676874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.38498832,0.33579895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.22004124,0.15132169){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.32831442,0.29704999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.42123224,0.9873913){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0.06211877,0.86091564){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}}%
    \put(0.24175526,0.65338667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\cQ_L$}\end{tabular}}}}%
    \put(0.29480818,0.86126981){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{handleswap_quadrule_diagrams.pdf}}%
    \put(0.81145846,0.98703081){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}}%
    \put(0.57876909,0.98739763){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0.93788252,0.86090928){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}}%
    \put(0.70519315,0.86127613){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$D$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{handleswap_quadrule_diagrams.pdf}}%
    \put(0.18854286,0.36388566){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0.42123224,0.36423984){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0.06211877,0.23776412){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}}%
    \put(0.29480818,0.23811834){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{handleswap_quadrule_diagrams.pdf}}%
    \put(0.81145846,0.36387934){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}}%
    \put(0.57876903,0.36424616){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0.93788252,0.23775779){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}}%
    \put(0.70519309,0.23812467){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$D$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{handleswap_quadrule_diagrams.pdf}}%
    \put(0.7582524,0.65338667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\cQ_R$}\end{tabular}}}}%
    \put(0.24175526,0.02223544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\cQ_L'$}\end{tabular}}}}%
    \put(0.7582524,0.02223544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\cQ_R'$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{handleswap_quadrule_diagrams.pdf}}%
    \put(0.19377612,0.29522605){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$a$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{handleswap_quadrule_diagrams.pdf}}%
  \end{picture}%
\endgroup%


==> hd_C_Z2_1.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_C_Z2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92727273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_C_Z2_1.pdf}}%
    \put(0.44387912,0.92321201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(n,m+c+t,c+t)$}\end{tabular}}}}%
    \put(0.01572512,0.48361434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(\ell + nt)$}\end{tabular}}}}%
    \put(0.44288968,0.00937761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(n,m+t+c,c)$}\end{tabular}}}}%
    \put(0.85983065,0.48284829){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(\ell +t)$}\end{tabular}}}}%
    \put(0.55009444,0.44908014){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$n$}\end{tabular}}}}%
    \put(0.48379805,0.24604997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$c$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_C_Z2_1.pdf}}%
    \put(0.56464751,0.37046475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0.70322772,0.15945723){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.62240963,0.15945734){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_C_Z2_1.pdf}}%
    \put(0.75899629,0.37046475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_C_Z2_1.pdf}}%
    \put(0.82789114,0.12092418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_C_Z2_1.pdf}}%
    \put(0.58960989,0.27360191){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_C_Z2_1.pdf}}%
    \put(0.73606636,0.29439836){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_C_Z2_1.pdf}}%
    \put(0.59309627,0.3420328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_C_Z2_1.pdf}}%
    \put(0.57420489,0.30410423){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\ell$}\end{tabular}}}}%
    \put(0.61915784,0.31853088){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$t$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_C_Z2_1.pdf}}%
    \put(0.56464751,0.77455571){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0.70322772,0.5635482){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.62240963,0.56354828){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_C_Z2_1.pdf}}%
    \put(0.75899629,0.7745557){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_C_Z2_1.pdf}}%
    \put(0.82789114,0.52501512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.56356414,0.85317109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_C_Z2_1.pdf}}%
    \put(0.04472448,0.52501512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hd_C_Z2_1.pdf}}%
    \put(0.04472448,0.12092418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0.15280681,0.27360191){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hd_C_Z2_1.pdf}}%
    \put(0.29926328,0.29439836){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hd_C_Z2_1.pdf}}%
    \put(0.93335738,0.83746162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.9644094,0.76179011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hd_C_Z2_1.pdf}}%
  \end{picture}%
\endgroup%


==> hd_C_Z2_1_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_C_Z2_1_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92727273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_C_Z2_1_resolved.pdf}}%
    \put(0.6783445,0.35122231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0.81692472,0.14021479){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.73610662,0.1402149){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_C_Z2_1_resolved.pdf}}%
    \put(0.87269326,0.35122231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_C_Z2_1_resolved.pdf}}%
    \put(0.70330688,0.25435946){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_C_Z2_1_resolved.pdf}}%
    \put(0.84976335,0.27515592){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_C_Z2_1_resolved.pdf}}%
    \put(0.6783445,0.81304055){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0.81692472,0.60203305){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.73610662,0.60203314){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_C_Z2_1_resolved.pdf}}%
    \put(0.87269326,0.81304054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_C_Z2_1_resolved.pdf}}%
    \put(0.15104926,0.25435946){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_C_Z2_1_resolved.pdf}}%
    \put(0.29750572,0.27515592){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_C_Z2_1_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_C_Z2_Z2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_C_Z2_Z2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92727273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_C_Z2_Z2.pdf}}%
    \put(0.44387912,0.92321201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(k+ns,\ell +c_2 +nt,c_2)$}\end{tabular}}}}%
    \put(0.11193724,0.48361434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(n,m+s(t+\ell+c_2^2),c_1+sc_2)$}\end{tabular}}}}%
    \put(0.44288968,0.00937761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(k+s,\ell+c_2+t,c_2)$}\end{tabular}}}}%
    \put(0.80210333,0.48284829){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(n,m+s+c_1,c_1)$}\end{tabular}}}}%
    \put(0.94169228,0.88212023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_C_Z2_Z2.pdf}}%
    \put(0.9737546,0.80196455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_C_Z2_Z2.pdf}}%
    \put(0.82789112,0.54425776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.0297938,0.5442576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_C_Z2_Z2.pdf}}%
    \put(0.02979338,0.08243935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_C_Z2_Z2.pdf}}%
    \put(0.12784446,0.33197992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_C_Z2_Z2.pdf}}%
    \put(0.26642456,0.1209724){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_C_Z2_Z2.pdf}}%
    \put(0.18560651,0.12097251){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_C_Z2_Z2.pdf}}%
    \put(0.32026897,0.33197992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_C_Z2_Z2.pdf}}%
    \put(0.69767627,0.73388394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0.54721276,0.72247953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$D$}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_C_Z2_Z2.pdf}}%
    \put(0.62717607,0.73388394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_C_Z2_Z2.pdf}}%
    \put(0.77767814,0.72247953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_C_Z2_Z2.pdf}}%
    \put(0.56657177,0.33197992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0.70515198,0.1209724){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.62433388,0.12097251){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hd_C_Z2_Z2.pdf}}%
    \put(0.7589963,0.33197992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hd_C_Z2_Z2.pdf}}%
    \put(0.69960051,0.27206574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0.54913705,0.26066128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$D$}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hd_C_Z2_Z2.pdf}}%
    \put(0.77960243,0.26066128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hd_C_Z2_Z2.pdf}}%
    \put(0.8298154,0.08243935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0.56548839,0.41059531){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$n$}\end{tabular}}}}%
    \put(0.85966891,0.298166){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{hd_C_Z2_Z2.pdf}}%
    \put(0.62203025,0.33090909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{hd_C_Z2_Z2.pdf}}%
    \put(0.52802523,0.24518039){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\ell$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{hd_C_Z2_Z2.pdf}}%
    \put(0.68215193,0.17975203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$c_2$}\end{tabular}}}}%
    \put(0.68021207,0.34353033){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$c_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{hd_C_Z2_Z2.pdf}}%
    \put(0.67272727,0.30545455){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$s$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{hd_C_Z2_Z2.pdf}}%
    \put(0.62910031,0.27206574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{hd_C_Z2_Z2.pdf}}%
  \end{picture}%
\endgroup%


==> hd_C_Z2_Z2_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_C_Z2_Z2_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.82147076,0.87347519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0.67100724,0.86207079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$D$}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.75097055,0.87347519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.90147262,0.86207079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.11803234,0.30416211){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.25661245,0.09315459){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.17579438,0.0931547){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.31045686,0.30416211){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.69036625,0.30416211){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0.82894646,0.09315459){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.74812836,0.0931547){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.88279078,0.30416211){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.82339499,0.24424792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0.67293153,0.23284349){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$D$}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.90339691,0.23284349){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_C_Z2_Z2_resolved.pdf}}%
    \put(0.75289479,0.24424792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hd_C_Z2_Z2_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_a3.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_a3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72727273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_a3.pdf}}%
    \put(0.80449402,0.65734306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_a3.pdf}}%
    \put(0.8803459,0.65734306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_a3.pdf}}%
    \put(0.04585547,0.53839766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0.38361134,0.71957576){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2, 1)$}\end{tabular}}}}%
    \put(-0.00727273,0.34974243){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(3, 1)$}\end{tabular}}}}%
    \put(0.04585547,0.17279164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0.6808556,0.53839766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.6808556,0.17279164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_a3.pdf}}%
  \end{picture}%
\endgroup%


==> hd_a3_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_a3_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74181818)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_a3_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_a4a.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_a4a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71272727)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_a4a.pdf}}%
    \put(0.06182766,0.68854917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_a4a.pdf}}%
    \put(0.42743372,0.68854917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_a4a.pdf}}%
    \put(0.06182766,0.30370081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_a4a.pdf}}%
    \put(0.42743372,0.30370081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_a4a.pdf}}%
    \put(0.88933549,0.49289284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.8883429,0.25590532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0.92568387,0.32499612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_3$}\end{tabular}}}}%
    \put(0.00776197,0.35336737){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2, 1)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hd_a4a_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_a4a_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71272727)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_a4a_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_a4b.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_a4b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70545455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_a4b.pdf}}%
    \put(0.0669584,0.53582191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_a4b.pdf}}%
    \put(0.70195834,0.53582191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_a4b.pdf}}%
    \put(0.0669584,0.1702159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_a4b.pdf}}%
    \put(0.70195834,0.1702159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_a4b.pdf}}%
    \put(0.92512274,0.55870288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.89318864,0.63794468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0.01262121,0.34716666){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2, 1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_a4b.pdf}}%
    \put(0.52574025,0.60938345){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_a4b.pdf}}%
    \put(0.6411949,0.24377744){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_a4b.pdf}}%
    \put(0.2755888,0.24377744){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_a4b.pdf}}%
    \put(0.16013424,0.60938345){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_a4b.pdf}}%
    \put(0.2797201,0.60938344){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_a4b.pdf}}%
    \put(0.16413792,0.24377744){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_a4b.pdf}}%
    \put(0.52974392,0.24377744){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hd_a4b.pdf}}%
    \put(0.64532614,0.60938344){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0.52573643,0.45690876){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hd_a4b.pdf}}%
    \put(0.52573643,0.0913026){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hd_a4b.pdf}}%
    \put(0.16013039,0.0913026){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hd_a4b.pdf}}%
    \put(0.1599981,0.45723239){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{hd_a4b.pdf}}%
    \put(0.64532199,0.45690871){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{hd_a4b.pdf}}%
    \put(0.64532199,0.09130255){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{hd_a4b.pdf}}%
    \put(0.27971592,0.09130255){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{hd_a4b.pdf}}%
    \put(0.27999789,0.45723234){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{hd_a4b.pdf}}%
  \end{picture}%
\endgroup%


==> hd_a4b_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_a4b_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72727273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_a4b_resolved.pdf}}%
    \put(0.62301203,0.64283799){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_a4b_resolved.pdf}}%
    \put(0.74259793,0.64283798){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0.62300821,0.4903633){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{A}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_a4b_resolved.pdf}}%
    \put(0.74259378,0.49036324){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{B}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_a4b_resolved.pdf}}%
    \put(0.73846669,0.23874712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_a4b_resolved.pdf}}%
    \put(0.62701571,0.23874712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0.62300821,0.08627229){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{A}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_a4b_resolved.pdf}}%
    \put(0.74259378,0.08627223){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{B}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_a4b_resolved.pdf}}%
    \put(0.37286058,0.23874712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_a4b_resolved.pdf}}%
    \put(0.26140971,0.23874712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0.25740218,0.08627229){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{A}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_a4b_resolved.pdf}}%
    \put(0.37698771,0.08627223){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{B}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_a4b_resolved.pdf}}%
    \put(0.25740602,0.64283799){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_a4b_resolved.pdf}}%
    \put(0.37699189,0.64283798){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0.25726989,0.49068693){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{A}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_a4b_resolved.pdf}}%
    \put(0.37726967,0.49068687){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{B}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hd_a4b_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_a4c.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_a4c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28727273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_a4c.pdf}}%
    \put(0.95462067,1.18523934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.9253678,1.25782798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_a4c.pdf}}%
    \put(0.01818182,0.66909091){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1, 2)$}\end{tabular}}}}%
    \put(1.02030296,0.66909091){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1, 3)$}\end{tabular}}}}%
    \put(0.97964378,0.38958884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_a4c.pdf}}%
    \put(0.97964378,0.71671009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_a4c.pdf}}%
    \put(0.33376379,0.07056175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0.07221549,0.32616777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_5$}\end{tabular}}}}%
    \put(0.07221549,0.91764008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_6$}\end{tabular}}}}%
    \put(0.14545454,0.16){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1, 2)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_a4c.pdf}}%
    \put(0.30467285,1.16914144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_a4c.pdf}}%
  \end{picture}%
\endgroup%


==> hd_a4c_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_a4c_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98909091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_a4c_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_a4c_resolved2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_a4c_resolved2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28727273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_a4c_resolved2.pdf}}%
  \end{picture}%
\endgroup%


==> hd_b1_Z2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b1_Z2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.58990811,0.1720914){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.67080306,0.1720914){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0.58990811,0.55694006){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.67080306,0.55694006){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b1_Z2.pdf}}%
    \put(0.02979345,0.49698484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b1_Z2.pdf}}%
    \put(0.02979345,0.11213634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b1_Z2.pdf}}%
    \put(0.78024836,0.49698484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b1_Z2.pdf}}%
    \put(0.58966281,0.70804052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b1_Z2.pdf}}%
    \put(0.67048103,0.70804052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b1_Z2.pdf}}%
    \put(0.78024836,0.11213634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b1_Z2.pdf}}%
    \put(0.58966281,0.32319203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_b1_Z2.pdf}}%
    \put(0.67048103,0.32319201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_b1_Z2.pdf}}%
    \put(0.92660878,0.5129708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.95052634,0.56977389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_b1_Z2.pdf}}%
    \put(0.93557784,0.63255629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_b1_Z2.pdf}}%
    \put(0.3359504,0.84404662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(4,3+1,3)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_b1_Z2.pdf}}%
    \put(0.3359504,0.01662204){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(4,3+1,3)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hd_b1_Z2_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b1_Z2_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b1_Z2_resolved.pdf}}%
    \put(0.69038757,0.1720914){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.77128251,0.1720914){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b1_Z2_resolved.pdf}}%
    \put(0.69014227,0.32319203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b1_Z2_resolved.pdf}}%
    \put(0.77096044,0.32319201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b1_Z2_resolved.pdf}}%
    \put(0.69014227,0.70804052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b1_Z2_resolved.pdf}}%
    \put(0.77096044,0.70804052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b1_Z2_resolved.pdf}}%
    \put(0.69038757,0.55694006){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.77128251,0.55694006){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> hd_b1_triv.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b1_triv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b1_triv.pdf}}%
    \put(0.90269975,0.29661805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.92943227,0.36010778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b1_triv.pdf}}%
    \put(0.91272444,0.43028064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b1_triv.pdf}}%
    \put(0.02979345,0.49698483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0.02979345,0.12041395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0.74202468,0.49698483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.74202468,0.12041395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b1_triv.pdf}}%
    \put(0.55446037,0.61477602){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b1_triv.pdf}}%
    \put(0.70091689,0.6355725){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b1_triv.pdf}}%
    \put(0.55444228,0.23473801){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b1_triv.pdf}}%
    \put(0.7008988,0.25553447){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.38907584,0.85583333){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(4)$}\end{tabular}}}}%
    \put(0.38907584,0.02545455){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(4)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hd_b2_Z2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b2_Z2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b2_Z2.pdf}}%
    \put(0.53742823,0.65482496){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b2_Z2.pdf}}%
    \put(0.76412847,0.51391482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.76412847,0.1867936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0.09570002,0.82291316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0.1053214,0.03974643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(-0.00051178,0.34954962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b2_Z2.pdf}}%
    \put(0.8481543,0.26096746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_*$}\end{tabular}}}}%
    \put(0.94898804,0.39296903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$\overline{p}$}\end{tabular}}}}%
    \put(0.91544889,0.33685236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b2_Z2.pdf}}%
    \put(0.7155079,0.65498461){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b2_Z2.pdf}}%
    \put(0.54163128,0.33047756){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b2_Z2.pdf}}%
    \put(0.71971095,0.33063719){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b2_Z2.pdf}}%
    \put(0.59859803,0.52623841){\color[rgb]{0,0,0}\rotatebox{135}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_b2_Z2.pdf}}%
    \put(0.65465737,0.5263981){\color[rgb]{0,0,0}\rotatebox{-135}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_b2_Z2.pdf}}%
    \put(0.60280108,0.20189092){\color[rgb]{0,0,0}\rotatebox{135}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_b2_Z2.pdf}}%
    \put(0.65886042,0.20205062){\color[rgb]{0,0,0}\rotatebox{-135}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0.5391323,0.84659209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2,2+2,1)$}\end{tabular}}}}%
    \put(0.5391323,0.01916709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2,2+1,1)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hd_b2_Z2_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b2_Z2_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b2_Z2_resolved.pdf}}%
    \put(0.71144067,0.65482496){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b2_Z2_resolved.pdf}}%
    \put(0.88952031,0.6549846){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b2_Z2_resolved.pdf}}%
    \put(0.77261044,0.52623843){\color[rgb]{0,0,0}\rotatebox{135}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b2_Z2_resolved.pdf}}%
    \put(0.82866981,0.52639813){\color[rgb]{0,0,0}\rotatebox{-135}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b2_Z2_resolved.pdf}}%
    \put(0.71564368,0.33047756){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b2_Z2_resolved.pdf}}%
    \put(0.89372339,0.33063719){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b2_Z2_resolved.pdf}}%
    \put(0.77681352,0.20189092){\color[rgb]{0,0,0}\rotatebox{135}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_b2_Z2_resolved.pdf}}%
    \put(0.83287287,0.20205061){\color[rgb]{0,0,0}\rotatebox{-135}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_b2_Z2_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_b2_triv.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b2_triv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05090909)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b2_triv.pdf}}%
    \put(0.01981415,0.46573509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b2_triv.pdf}}%
    \put(0.76412847,0.669111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.78594499,0.05721225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3'$}\end{tabular}}}}%
    \put(0.09570002,0.97810934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0.1053214,0.19494263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b2_triv.pdf}}%
    \put(0.40612349,1.04491281){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1+2)$}\end{tabular}}}}%
    \put(0.02638531,0.90210954){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2,1)$}\end{tabular}}}}%
    \put(0.40612349,0.04924394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1+1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b2_triv.pdf}}%
    \put(0.87958313,0.22653498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b2_triv.pdf}}%
    \put(0.55464888,0.75015897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b2_triv.pdf}}%
    \put(0.70110535,0.77095548){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b2_triv.pdf}}%
    \put(0.73172928,0.4383841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_b2_triv.pdf}}%
    \put(0.87818569,0.45918061){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_b2_triv.pdf}}%
    \put(0.84350336,0.86843759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_*$}\end{tabular}}}}%
    \put(0.94358874,1.0001033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$\overline{p}$}\end{tabular}}}}%
    \put(0.91123186,0.94596476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_b2_triv.pdf}}%
    \put(0.54563501,0.1712714){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_b2_triv.pdf}}%
    \put(0.69209148,0.19206786){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_b2_triv.pdf}}%
  \end{picture}%
\endgroup%


==> hd_b2_triv_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b2_triv_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99636364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b2_triv_resolved.pdf}}%
    \put(0.58662381,0.12060653){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b2_triv_resolved.pdf}}%
    \put(0.73308028,0.14140298){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b2_triv_resolved.pdf}}%
    \put(0.64243471,0.73056885){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b2_triv_resolved.pdf}}%
    \put(0.78889117,0.75136536){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b2_triv_resolved.pdf}}%
    \put(0.75955257,0.39914288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b2_triv_resolved.pdf}}%
    \put(0.90600898,0.41993939){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b2_triv_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_b3_Z2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b3_Z2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b3_Z2.pdf}}%
    \put(0.58958208,0.08666667){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.67047702,0.08666667){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b3_Z2.pdf}}%
    \put(0.3359504,0.68147087){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(3+1,4,3)$}\end{tabular}}}}%
    \put(0.02979345,0.21895454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b3_Z2.pdf}}%
    \put(0.78024836,0.41137877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b3_Z2.pdf}}%
    \put(0.58958208,0.47151535){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.58966281,0.62243446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0.67047702,0.47151535){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b3_Z2.pdf}}%
    \put(0.67048103,0.62243446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b3_Z2.pdf}}%
    \put(0.3359504,0.00798575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(3,4+3,3)$}\end{tabular}}}}%
    \put(0.78024836,0.02653028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b3_Z2.pdf}}%
    \put(0.58966281,0.23758597){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_b3_Z2.pdf}}%
    \put(0.67048103,0.23758595){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_b3_Z2.pdf}}%
    \put(0.9754359,0.46958487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$\overline{p}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_b3_Z2.pdf}}%
    \put(0.96041471,0.532674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_b3_Z2.pdf}}%
  \end{picture}%
\endgroup%


==> hd_b3_Z2_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b3_Z2_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71636364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b3_Z2_resolved.pdf}}%
    \put(0.74119168,0.4319699){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.74127242,0.58288901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0.82208663,0.4319699){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b3_Z2_resolved.pdf}}%
    \put(0.82209063,0.58288901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b3_Z2_resolved.pdf}}%
    \put(0.7411917,0.08560606){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.82208664,0.08560606){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b3_Z2_resolved.pdf}}%
    \put(0.74127243,0.23652536){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b3_Z2_resolved.pdf}}%
    \put(0.82209065,0.23652534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b3_Z2_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_b3_triv.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b3_triv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b3_triv.pdf}}%
    \put(0.02979345,0.22045824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b3_triv.pdf}}%
    \put(0.7420247,0.4128825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.55446039,0.53067368){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b3_triv.pdf}}%
    \put(0.70091692,0.55147016){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b3_triv.pdf}}%
    \put(0.36983343,0.71400372){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(3+1)$}\end{tabular}}}}%
    \put(0.36983343,0.00485218){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(3)$}\end{tabular}}}}%
    \put(0.55446039,0.16506753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b3_triv.pdf}}%
    \put(0.70091692,0.18586404){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b3_triv.pdf}}%
    \put(0.7420247,0.04727628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b3_triv.pdf}}%
    \put(0.93010089,0.55109077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$\overline{p}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_b3_triv.pdf}}%
    \put(0.91509383,0.61412035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_b3_triv.pdf}}%
  \end{picture}%
\endgroup%


==> hd_b4_Z2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b4_Z2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{742.67716535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98854962)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b4_Z2.pdf}}%
    \put(0.44601851,0.97778435){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(n,m+r_1+r_2+c,c)$}\end{tabular}}}}%
    \put(0.90757338,0.46787274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(r_1+\ell_1,r_2+\ell_2)$}\end{tabular}}}}%
    \put(0.44675998,0.0098206){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(n,m+r_1+r_2+c+r_1(r_1+\ell_1)+r_2(r_2+\ell_2),c+r_1+r_2)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b4_Z2.pdf}}%
    \put(0.94764284,0.88446904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.93227678,0.95470585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b4_Z2.pdf}}%
    \put(0.03127176,0.56633272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0.03127176,0.12199419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0.82502211,0.58652997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b4_Z2.pdf}}%
    \put(0.54456151,0.69004481){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\reflectbox{$D$}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b4_Z2.pdf}}%
    \put(0.62498002,0.74746625){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0.79059295,0.69004481){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b4_Z2.pdf}}%
    \put(0.70980829,0.7474662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b4_Z2.pdf}}%
    \put(0.56438836,0.82825508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_b4_Z2.pdf}}%
    \put(0.75023902,0.62697496){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_b4_Z2.pdf}}%
    \put(0.58462192,0.62697508){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_b4_Z2.pdf}}%
    \put(0.76636057,0.82825508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_b4_Z2.pdf}}%
    \put(0.82502211,0.14219147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_b4_Z2.pdf}}%
    \put(0.54456151,0.24570634){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$D$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hd_b4_Z2.pdf}}%
    \put(0.70980829,0.30312778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0.79059295,0.24570634){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hd_b4_Z2.pdf}}%
    \put(0.62498002,0.30312773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hd_b4_Z2.pdf}}%
    \put(0.56438836,0.38391661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hd_b4_Z2.pdf}}%
    \put(0.75023902,0.18263646){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{hd_b4_Z2.pdf}}%
    \put(0.58462192,0.18263658){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{hd_b4_Z2.pdf}}%
    \put(0.76636057,0.38391661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{hd_b4_Z2.pdf}}%
    \put(0.10224281,0.69004481){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$D$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{hd_b4_Z2.pdf}}%
    \put(0.18266135,0.74746625){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0.34827424,0.69004481){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{hd_b4_Z2.pdf}}%
    \put(0.2674896,0.7474662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{hd_b4_Z2.pdf}}%
    \put(0.10224281,0.24570634){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$D$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{hd_b4_Z2.pdf}}%
    \put(0.2674896,0.30312778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0.34827424,0.24570634){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{hd_b4_Z2.pdf}}%
    \put(0.18266135,0.30312773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{hd_b4_Z2.pdf}}%
    \put(0.01889618,0.46787274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(r_1n+\ell_1,r_2n+\ell_2)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{hd_b4_Z2.pdf}}%
  \end{picture}%
\endgroup%


==> hd_b4_Z2_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b4_Z2_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{742.67716535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91603053)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b4_Z2_resolved.pdf}}%
    \put(0.09578615,0.63772292){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\reflectbox{$D$}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b4_Z2_resolved.pdf}}%
    \put(0.17620469,0.69514437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0.34181758,0.63772292){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b4_Z2_resolved.pdf}}%
    \put(0.26103294,0.69514431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b4_Z2_resolved.pdf}}%
    \put(0.09578615,0.19338446){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\reflectbox{$D$}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b4_Z2_resolved.pdf}}%
    \put(0.26103294,0.2508059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0.34181758,0.19338446){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b4_Z2_resolved.pdf}}%
    \put(0.17620469,0.25080584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b4_Z2_resolved.pdf}}%
    \put(0.65928806,0.63772292){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\reflectbox{$D$}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_b4_Z2_resolved.pdf}}%
    \put(0.73970657,0.69514437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0.90531949,0.63772292){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_b4_Z2_resolved.pdf}}%
    \put(0.82453484,0.69514431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_b4_Z2_resolved.pdf}}%
    \put(0.67911491,0.7759332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_b4_Z2_resolved.pdf}}%
    \put(0.86496556,0.57465308){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_b4_Z2_resolved.pdf}}%
    \put(0.69934847,0.5746532){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hd_b4_Z2_resolved.pdf}}%
    \put(0.88108712,0.7759332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hd_b4_Z2_resolved.pdf}}%
    \put(0.65928806,0.19338446){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\reflectbox{$D$}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hd_b4_Z2_resolved.pdf}}%
    \put(0.82453484,0.2508059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$C$}\end{tabular}}}}%
    \put(0.90531949,0.19338446){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hd_b4_Z2_resolved.pdf}}%
    \put(0.73970657,0.25080584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{hd_b4_Z2_resolved.pdf}}%
    \put(0.67911491,0.33159472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{hd_b4_Z2_resolved.pdf}}%
    \put(0.86496556,0.13031458){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{hd_b4_Z2_resolved.pdf}}%
    \put(0.69934847,0.1303147){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{hd_b4_Z2_resolved.pdf}}%
    \put(0.88108712,0.33159472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{hd_b4_Z2_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_b4_triv.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b4_triv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b4_triv.pdf}}%
    \put(0.02979345,0.49698484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0.02979345,0.12041393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0.38907584,0.85583333){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2)$}\end{tabular}}}}%
    \put(0.03075329,0.40746582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1,2)$}\end{tabular}}}}%
    \put(0.38907584,0.02545455){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2)$}\end{tabular}}}}%
    \put(0.88403154,0.84880679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.95412864,0.81956236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b4_triv.pdf}}%
    \put(0.7420247,0.49698484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.55446039,0.61477603){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b4_triv.pdf}}%
    \put(0.70091692,0.63557251){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b4_triv.pdf}}%
    \put(0.7420247,0.11598483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.55446039,0.23377602){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b4_triv.pdf}}%
    \put(0.70091692,0.25457253){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b4_triv.pdf}}%
    \put(0.74272322,0.40746582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1,2)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hd_b5.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.66847623,0.10590926){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\reflectbox{$B$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b5.pdf}}%
    \put(0.25083587,0.68070407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(m+c+1,n,c+1)$}\end{tabular}}}}%
    \put(0.02979345,0.21895452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b5.pdf}}%
    \put(0.3359504,0.00798573){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(m+c,n,c)$}\end{tabular}}}}%
    \put(0.77145979,0.32500241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(n,1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b5.pdf}}%
    \put(0.95449552,0.66193548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p^0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b5.pdf}}%
    \put(0.78024836,0.41137878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b5.pdf}}%
    \put(0.58966281,0.62243446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b5.pdf}}%
    \put(0.67048103,0.62243446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_b5.pdf}}%
    \put(0.59150646,0.47151532){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\reflectbox{$B$}}\end{tabular}}}}}%
    \put(0.67047702,0.47151532){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\reflectbox{$A$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_b5.pdf}}%
    \put(0.78024836,0.02653026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_b5.pdf}}%
    \put(0.58966281,0.23758598){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_b5.pdf}}%
    \put(0.67048103,0.23758595){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_b5.pdf}}%
    \put(0.59350725,0.10590926){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\reflectbox{$A$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_b5.pdf}}%
  \end{picture}%
\endgroup%


==> hd_b5_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_b5_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.67048101,0.19910106){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_b5_resolved.pdf}}%
    \put(0.58966281,0.62243446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_b5_resolved.pdf}}%
    \put(0.67048103,0.62243446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_b5_resolved.pdf}}%
    \put(0.59150646,0.08666681){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\reflectbox{$B$}}\end{tabular}}}}}%
    \put(0.67047702,0.08666681){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\reflectbox{$A$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_b5_resolved.pdf}}%
    \put(0.58966281,0.19910106){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_b5_resolved.pdf}}%
    \put(0.59150646,0.47151532){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\reflectbox{$B$}}\end{tabular}}}}}%
    \put(0.67047702,0.47151532){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\reflectbox{$A$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_b5_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_c_1_1.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_c_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70545455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_c_1_1.pdf}}%
    \put(0.0669584,0.53582191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_c_1_1.pdf}}%
    \put(0.70195834,0.53582191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.0669584,0.1702159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0.02224243,0.34716666){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_c_1_1.pdf}}%
    \put(0.93612978,0.64399482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_c_1_1.pdf}}%
    \put(0.85748543,0.64399482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_c_1_1.pdf}}%
    \put(0.70195834,0.1702159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0.512642,0.24360683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_c_1_1.pdf}}%
    \put(0.65909846,0.26440328){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.51301292,0.0704248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_c_1_1.pdf}}%
    \put(0.65946938,0.09122126){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_c_1_1.pdf}}%
    \put(0.512642,0.60921289){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_c_1_1.pdf}}%
    \put(0.65909846,0.63000934){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_c_1_1.pdf}}%
    \put(0.14740684,0.0704248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_c_1_1.pdf}}%
    \put(0.2938633,0.09122126){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_c_1_1.pdf}}%
    \put(0.78231845,0.34716666){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2)$}\end{tabular}}}}%
    \put(0.40275232,0.71028213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1)$}\end{tabular}}}}%
    \put(0.40203081,-0.02838634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hd_c_1_1_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_c_1_1_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70545455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_c_1_1_resolved.pdf}}%
    \put(0.63017895,0.24360683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_c_1_1_resolved.pdf}}%
    \put(0.77663542,0.26440328){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.63054987,0.0704248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_c_1_1_resolved.pdf}}%
    \put(0.77700633,0.09122126){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_c_1_1_resolved.pdf}}%
    \put(0.63017895,0.60921289){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_c_1_1_resolved.pdf}}%
    \put(0.77663542,0.63000934){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_c_1_1_resolved.pdf}}%
    \put(0.20721652,0.0704248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_c_1_1_resolved.pdf}}%
    \put(0.35367301,0.09122126){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_c_1_1_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_d1.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_d1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_d1.pdf}}%
    \put(0.95989859,0.61368868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.98196068,0.49458755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_d1.pdf}}%
    \put(0.93711887,0.49458755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_d1.pdf}}%
    \put(0.86586342,0.39621953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_d1.pdf}}%
    \put(0.86589835,0.1909851){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.70527836,0.1909851){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_d1.pdf}}%
    \put(0.70524341,0.39621954){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_d1.pdf}}%
    \put(0.57311279,0.55328991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1,2+2,2)$}\end{tabular}}}}%
    \put(0.57311279,0.01795205){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1,3,0)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hd_d2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_d2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_d2.pdf}}%
    \put(0.74814087,0.2864624){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(3)$}\end{tabular}}}}%
    \put(0.32762695,0.68512386){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1+1+1,3+1+1,1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_d2.pdf}}%
    \put(0.29103204,0.15281307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_d2.pdf}}%
    \put(0.43748856,0.17360955){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_d2.pdf}}%
    \put(0.06299127,0.44684584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_d2.pdf}}%
    \put(0.24793235,0.46764232){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_d2.pdf}}%
    \put(0.12071854,0.44684584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_d2.pdf}}%
    \put(0.19020512,0.46764232){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_d2.pdf}}%
    \put(0.80557345,0.58398397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0.75662548,0.56935625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.75662548,0.56935625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0.01313414,0.2864624){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1+1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_d2.pdf}}%
    \put(0.00211567,0.33682442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0.68291532,0.33682442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.53868697,0.04820845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hd_d2_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_d2_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82545455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_d2_resolved.pdf}}%
    \put(0.41756276,0.13645796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_d2_resolved.pdf}}%
    \put(0.59039384,0.16099959){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_d2_resolved.pdf}}%
    \put(0.10304002,0.57427224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_d2_resolved.pdf}}%
    \put(0.32128615,0.59881384){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_d2_resolved.pdf}}%
    \put(0.17116308,0.57427224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_d2_resolved.pdf}}%
    \put(0.25316309,0.59881384){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_d2_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> hd_d2_trade_loop.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_d2_trade_loop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96363636)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_d2_trade_loop.pdf}}%
    \put(0.24386175,0.85624782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_d2_trade_loop.pdf}}%
    \put(0.39031824,0.87704432){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_d2_trade_loop.pdf}}%
    \put(0.24386176,0.77927811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_d2_trade_loop.pdf}}%
    \put(0.39031828,0.80007462){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_d2_trade_loop.pdf}}%
    \put(0.24386175,0.70230841){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_d2_trade_loop.pdf}}%
    \put(0.39031824,0.72310491){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_d2_trade_loop.pdf}}%
    \put(0.08617649,0.5498905){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_d2_trade_loop.pdf}}%
    \put(0.232633,0.57068701){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_d2_trade_loop.pdf}}%
    \put(0.08617649,0.47292081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_d2_trade_loop.pdf}}%
    \put(0.232633,0.49371732){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_d2_trade_loop.pdf}}%
    \put(0.08617649,0.39595109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hd_d2_trade_loop.pdf}}%
    \put(0.232633,0.4167476){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hd_d2_trade_loop.pdf}}%
    \put(0.24386175,0.24353321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hd_d2_trade_loop.pdf}}%
    \put(0.39031824,0.26432972){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hd_d2_trade_loop.pdf}}%
    \put(0.24386175,0.16656355){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hd_d2_trade_loop.pdf}}%
    \put(0.39031824,0.18736006){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{hd_d2_trade_loop.pdf}}%
    \put(0.60946788,0.24353321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{hd_d2_trade_loop.pdf}}%
    \put(0.75592441,0.26432972){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{hd_d2_trade_loop.pdf}}%
    \put(0.60925409,0.85599609){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{hd_d2_trade_loop.pdf}}%
    \put(0.75571062,0.8767926){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{hd_d2_trade_loop.pdf}}%
    \put(0.60925409,0.77902638){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{hd_d2_trade_loop.pdf}}%
    \put(0.75571062,0.79982289){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.60925409,0.70205666){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{hd_d2_trade_loop.pdf}}%
    \put(0.75571062,0.72285317){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{hd_d2_trade_loop.pdf}}%
    \put(0.76715321,0.5498905){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{hd_d2_trade_loop.pdf}}%
    \put(0.91360973,0.57068701){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{hd_d2_trade_loop.pdf}}%
    \put(0.76715321,0.47292081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{hd_d2_trade_loop.pdf}}%
    \put(0.91360973,0.49371732){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.76715321,0.39595109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{hd_d2_trade_loop.pdf}}%
    \put(0.91360973,0.4167476){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{hd_d2_trade_loop.pdf}}%
  \end{picture}%
\endgroup%


==> hd_e1.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_e1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98545455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_e1.pdf}}%
    \put(0.96442671,0.65829651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_e1.pdf}}%
    \put(0.96442671,0.90125893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_e1.pdf}}%
    \put(0.19335266,0.00663319){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1,1)$}\end{tabular}}}}%
    \put(0.84716253,0.79764009){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(1,1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_e1.pdf}}%
    \put(0.1913891,0.17017394){\color[rgb]{0,0,0}\rotatebox{-0.46240551}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_e1.pdf}}%
    \put(0.03718765,0.49791976){\color[rgb]{0,0,0}\rotatebox{-0.46240551}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_e1.pdf}}%
    \put(0.2154321,0.78294805){\color[rgb]{0,0,0}\rotatebox{-0.46240551}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_e1.pdf}}%
    \put(0.50596359,0.05017474){\color[rgb]{0,0,0}\rotatebox{-0.46240551}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hd_e1.pdf}}%
    \put(0.78262695,0.29900169){\color[rgb]{0,0,0}\rotatebox{-0.46240551}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hd_e1.pdf}}%
    \put(0.77420148,0.61589052){\color[rgb]{0,0,0}\rotatebox{-0.46240551}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hd_e1.pdf}}%
    \put(0.5378612,0.81814128){\color[rgb]{0,0,0}\rotatebox{-0.46240551}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hd_e1.pdf}}%
    \put(0.09376377,0.80510723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0.76312461,0.81878401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0.8940337,0.40041027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0.70857916,0.04404663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_4$}\end{tabular}}}}%
    \put(0.58130643,0.01829923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_5$}\end{tabular}}}}%
    \put(0.07221549,0.09945829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_6$}\end{tabular}}}}%
    \put(-0.00051179,0.38950118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_7$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hd_e1_resolved0.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_e1_resolved0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_e1_resolved0.pdf}}%
  \end{picture}%
\endgroup%


==> hd_e1_resolved1.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_e1_resolved1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22545455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_e1_resolved1.pdf}}%
  \end{picture}%
\endgroup%


==> hd_e2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_e2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_e2.pdf}}%
    \put(0.9592714,0.61440108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hd_e2.pdf}}%
    \put(0.95927135,0.61440107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny$p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hd_e2.pdf}}%
    \put(0.56363636,0.7035303){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2+1,1)$}\end{tabular}}}}%
    \put(0.56770402,-0.01540533){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(2,1+1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hd_e2.pdf}}%
    \put(0.03059701,0.52289219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hd_e2.pdf}}%
    \put(0.83585188,0.39313754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hd_e2.pdf}}%
    \put(0.82181824,0.05348483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hd_e2.pdf}}%
  \end{picture}%
\endgroup%


==> hd_e2_resolved.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hd_e2_resolved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hd_e2_resolved.pdf}}%
  \end{picture}%
\endgroup%


==> resolution_orientations_Z2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolution_orientations_Z2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90909091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resolution_orientations_Z2.pdf}}%
    \put(0.83964981,0.43746045){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.88786682,0.43746045){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resolution_orientations_Z2.pdf}}%
    \put(0.83980401,0.4747107){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resolution_orientations_Z2.pdf}}%
    \put(0.88802094,0.47471066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resolution_orientations_Z2.pdf}}%
    \put(0.40776699,0.83671589){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.35955,0.83671589){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resolution_orientations_Z2.pdf}}%
    \put(0.35953879,0.87396615){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resolution_orientations_Z2.pdf}}%
    \put(0.40775577,0.87396614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resolution_orientations_Z2.pdf}}%
    \put(0.48732604,0.64912892){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.43910905,0.64912892){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{resolution_orientations_Z2.pdf}}%
    \put(0.43909785,0.68637917){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{resolution_orientations_Z2.pdf}}%
    \put(0.48731483,0.68637916){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{resolution_orientations_Z2.pdf}}%
    \put(0.41033711,0.45853187){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.34647429,0.45853187){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{resolution_orientations_Z2.pdf}}%
    \put(0.34646308,0.49578213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{resolution_orientations_Z2.pdf}}%
    \put(0.41032589,0.49578211){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{resolution_orientations_Z2.pdf}}%
    \put(0.43936983,0.25487688){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.37550701,0.25487688){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{resolution_orientations_Z2.pdf}}%
    \put(0.3754958,0.29212713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{resolution_orientations_Z2.pdf}}%
    \put(0.43935861,0.29212712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{resolution_orientations_Z2.pdf}}%
    \put(0.41620428,0.05301878){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.35234147,0.05301878){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{resolution_orientations_Z2.pdf}}%
    \put(0.35233026,0.09026903){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{resolution_orientations_Z2.pdf}}%
    \put(0.41619307,0.09026902){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{resolution_orientations_Z2.pdf}}%
    \put(0.62951861,0.57814783){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.58130162,0.57814783){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{resolution_orientations_Z2.pdf}}%
    \put(0.58129045,0.61539808){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{resolution_orientations_Z2.pdf}}%
    \put(0.62950739,0.61539807){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{resolution_orientations_Z2.pdf}}%
    \put(0.51262266,0.04388688){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.57648548,0.04388692){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{resolution_orientations_Z2.pdf}}%
    \put(0.51277681,0.08113718){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{resolution_orientations_Z2.pdf}}%
    \put(0.57663962,0.08113716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{resolution_orientations_Z2.pdf}}%
    \put(0.60525748,0.22302677){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.6691203,0.22302681){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\tiny\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{resolution_orientations_Z2.pdf}}%
    \put(0.60541164,0.27983435){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{resolution_orientations_Z2.pdf}}%
    \put(0.66927444,0.27983434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{resolution_orientations_Z2.pdf}}%
  \end{picture}%
\endgroup%


==> resolution_orientations_crossover.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolution_orientations_crossover.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{958.11023622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52662722)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resolution_orientations_crossover.pdf}}%
    \put(0.34834149,0.27628023){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.27144837,0.26258678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resolution_orientations_crossover.pdf}}%
    \put(0.49651634,0.45412144){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.41890547,0.43973834){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resolution_orientations_crossover.pdf}}%
    \put(0.7007732,0.45442776){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.62330768,0.43954104){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resolution_orientations_crossover.pdf}}%
    \put(0.875366,0.49698902){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.79777162,0.4831037){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resolution_orientations_crossover.pdf}}%
    \put(0.37264409,0.08987051){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.295751,0.07617706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resolution_orientations_crossover.pdf}}%
    \put(0.57109455,0.08987051){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.49420147,0.07617706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resolution_orientations_crossover.pdf}}%
    \put(0.78458061,0.09506872){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.70768788,0.08137525){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{resolution_orientations_crossover.pdf}}%
    \put(0.22333125,0.3961893){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.14573688,0.38230398){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$F$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> resolution_orientations_triv.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolution_orientations_triv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75636364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resolution_orientations_triv.pdf}}%
    \put(0.77519633,0.37632414){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resolution_orientations_triv.pdf}}%
    \put(0.88316793,0.39712058){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resolution_orientations_triv.pdf}}%
    \put(0.39034779,0.69805631){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resolution_orientations_triv.pdf}}%
    \put(0.49831939,0.71885275){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resolution_orientations_triv.pdf}}%
    \put(0.39034757,0.05409633){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resolution_orientations_triv.pdf}}%
    \put(0.49831917,0.07489277){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resolution_orientations_triv.pdf}}%
    \put(0.39034773,0.37632414){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{resolution_orientations_triv.pdf}}%
    \put(0.49831933,0.39712058){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{resolution_orientations_triv.pdf}}%
    \put(0.58277207,0.53899061){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{resolution_orientations_triv.pdf}}%
    \put(0.69074367,0.55978705){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{resolution_orientations_triv.pdf}}%
    \put(0.58277207,0.20392075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{resolution_orientations_triv.pdf}}%
    \put(0.69074367,0.22471719){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{resolution_orientations_triv.pdf}}%
  \end{picture}%
\endgroup%


==> simple_swap.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simple_swap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94545455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simple_swap.pdf}}%
    \put(0.07595542,0.79109738){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$H_1$}\end{tabular}}}}%
    \put(0.92262246,0.79109738){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$H_2$}\end{tabular}}}}%
    \put(0.80669173,0.03639587){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$H_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simple_swap.pdf}}%
    \put(0.43808039,0.58233437){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$D$}$}\end{tabular}}}}}%
    \put(0.34555467,0.58255554){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$D$}\end{tabular}}}}}%
    \put(0.10961241,0.65956521){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}}%
    \put(0.2002138,0.65977875){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0.1488744,0.58211692){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.05634868,0.58233809){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}}%
    \put(0.29421517,0.65978241){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$C$}\end{tabular}}}}}%
    \put(0.38481653,0.65999595){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0.94557573,0.58233437){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$D$}$}\end{tabular}}}}}%
    \put(0.85305002,0.58255554){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$D$}\end{tabular}}}}}%
    \put(0.61710775,0.65956521){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}}%
    \put(0.70770915,0.65977875){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0.65636975,0.58211692){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.56384402,0.58233809){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}}%
    \put(0.80171052,0.65978241){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$C$}\end{tabular}}}}}%
    \put(0.89231188,0.65999595){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$C$}$}\end{tabular}}}}}%
    \put(0.69279004,0.10979605){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$D$}$}\end{tabular}}}}}%
    \put(0.60026433,0.11001721){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$D$}\end{tabular}}}}}%
    \put(0.36432206,0.18702688){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$A$}\end{tabular}}}}}%
    \put(0.45492346,0.18724042){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0.40358406,0.10957859){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0.31105833,0.10979976){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$B$}\end{tabular}}}}}%
    \put(0.54892483,0.18724408){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$C$}\end{tabular}}}}}%
    \put(0.63952619,0.18745762){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\reflectbox{$C$}$}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> simple_trade_diagram0.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simple_trade_diagram0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86909091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simple_trade_diagram0.pdf}}%
    \put(0.30061404,0.66162655){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simple_trade_diagram0.pdf}}%
    \put(0.69880477,0.68667554){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0.30061407,0.4523587){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{simple_trade_diagram0.pdf}}%
    \put(0.69880488,0.47740775){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.30061404,0.24309093){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{simple_trade_diagram0.pdf}}%
    \put(0.69880477,0.26814009){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{simple_trade_diagram0.pdf}}%
    \put(0.51185952,0.21190352){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$a$}\end{tabular}}}}%
    \put(0.51349631,0.49632546){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$a$}\end{tabular}}}}%
    \put(0.34051941,0.34605946){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$b$}\end{tabular}}}}%
    \put(0.5129096,0.70526327){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$b$}\end{tabular}}}}%
    \put(0.65445523,0.34309837){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$b$}\end{tabular}}}}%
    \put(0.51435242,0.62186296){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$a$}\end{tabular}}}}%
    \put(0.4335429,0.31582925){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.59351341,0.54826155){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.36542045,0.71011362){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.36823647,0.77305484){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.58340976,0.47743275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.62904458,0.21387085){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.5871602,0.652657){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta^+$}\end{tabular}}}}%
    \put(0.36690011,0.40837383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta^+$}\end{tabular}}}}%
    \put(0.57672103,0.1665342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta^+$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{simple_trade_diagram0.pdf}}%
    \put(0.50000316,0.00913985){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\cQ_0$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> simple_trade_diagram1.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simple_trade_diagram1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51272727)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simple_trade_diagram1.pdf}}%
    \put(0.12875903,0.38927529){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0.35922606,0.41045565){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0.12875903,0.26815419){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0.35922606,0.28933451){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.12875903,0.14703303){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0.35922606,0.16821339){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simple_trade_diagram1.pdf}}%
    \put(0.44161465,0.30296795){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$c$}\end{tabular}}}}%
    \put(0.04981905,0.30296795){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$c$}\end{tabular}}}}%
    \put(0.25213849,0.41767199){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$c$}\end{tabular}}}}%
    \put(0.2548605,0.36470541){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$b$}\end{tabular}}}}%
    \put(0.16683149,0.33526437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$b$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{simple_trade_diagram1.pdf}}%
    \put(0.31850929,0.33863794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$b$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{simple_trade_diagram1.pdf}}%
    \put(0.36749516,0.09110748){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.16143354,0.24081854){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta^+$}\end{tabular}}}}%
    \put(0.07396594,0.33577118){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta^+$}\end{tabular}}}}%
    \put(0.30219454,0.37878167){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta^+$}\end{tabular}}}}%
    \put(0.08222616,0.21570213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.18891567,0.2747158){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.26267233,0.30514521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.16515791,0.45592817){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.17076554,0.4170531){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{simple_trade_diagram1.pdf}}%
    \put(0.64037706,0.3896713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0.87084403,0.41085183){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0.64037706,0.26855019){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0.87084403,0.28973073){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.64037706,0.14742909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0.87084403,0.16860957){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{simple_trade_diagram1.pdf}}%
    \put(0.83451324,0.21388883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta^+$}\end{tabular}}}}%
    \put(0.93970539,0.35823659){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta^+$}\end{tabular}}}}%
    \put(0.80308402,0.39864563){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\theta^+$}\end{tabular}}}}%
    \put(0.60435239,0.30461149){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$d$}\end{tabular}}}}%
    \put(0.90662228,0.30461149){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$d$}\end{tabular}}}}%
    \put(0.76284859,0.43049799){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$d$}\end{tabular}}}}%
    \put(0.76416223,0.3714401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$c$}\end{tabular}}}}%
    \put(0.82516055,0.34088568){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$c$}\end{tabular}}}}%
    \put(0.68294364,0.34088568){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$c$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{simple_trade_diagram1.pdf}}%
    \put(0.7095763,0.26994485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.7995932,0.1109714){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.69375979,0.46022139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0.68606279,0.40971003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0$}\end{tabular}}}}%
    \put(0.83904006,0.47248835){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\a_0'$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{simple_trade_diagram1.pdf}}%
    \put(0.24416398,0.01193565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\cQ_1$}\end{tabular}}}}%
    \put(0.75578214,0.01193565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\cQ_2$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> simple_trade_loop.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simple_trade_loop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96363636)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simple_trade_loop.pdf}}%
    \put(0.10541891,0.64610263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simple_trade_loop.pdf}}%
    \put(0.25187542,0.66689914){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0.10541891,0.56913294){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{simple_trade_loop.pdf}}%
    \put(0.25187947,0.56913305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0.10541489,0.51295973){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{F}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{simple_trade_loop.pdf}}%
    \put(0.25187542,0.51295973){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{simple_trade_loop.pdf}}%
    \put(0.74791077,0.64610267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{simple_trade_loop.pdf}}%
    \put(0.89436726,0.66689918){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{simple_trade_loop.pdf}}%
    \put(0.74791077,0.56913301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{simple_trade_loop.pdf}}%
    \put(0.89436726,0.58992952){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{simple_trade_loop.pdf}}%
    \put(0.57312135,0.89560176){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{simple_trade_loop.pdf}}%
    \put(0.42666483,0.87480525){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{simple_trade_loop.pdf}}%
    \put(0.24386168,0.29821732){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{simple_trade_loop.pdf}}%
    \put(0.3903182,0.31901383){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{simple_trade_loop.pdf}}%
    \put(0.24386168,0.22124763){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{simple_trade_loop.pdf}}%
    \put(0.3903182,0.24204414){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.24386168,0.14427792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{simple_trade_loop.pdf}}%
    \put(0.3903182,0.16507442){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{simple_trade_loop.pdf}}%
    \put(0.60925412,0.29796564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{simple_trade_loop.pdf}}%
    \put(0.75571064,0.31876215){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$R$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{simple_trade_loop.pdf}}%
    \put(0.60925412,0.22099596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{simple_trade_loop.pdf}}%
    \put(0.75571064,0.24179246){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{simple_trade_loop.pdf}}%
    \put(0.60925412,0.14402624){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$G$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{simple_trade_loop.pdf}}%
    \put(0.75571064,0.16482275){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$G$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{simple_trade_loop.pdf}}%
    \put(0.27872961,0.89547168){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$H_1$}\end{tabular}}}}%
    \put(0.84830539,0.0574641){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$H_3$}\end{tabular}}}}%
    \put(0.15557779,0.0574641){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$H_4$}\end{tabular}}}}%
    \put(0.88485445,0.7829035){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$H_2$}\end{tabular}}}}%
    \put(0.1151571,0.7829035){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$H_5$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> stabilization_slides.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stabilization_slides.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stabilization_slides.pdf}}%
    \put(0.9167706,0.15894397){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.77031408,0.13814746){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stabilization_slides.pdf}}%
    \put(0.9167706,0.67963086){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$F$}$}\end{tabular}}}}}%
    \put(0.77031408,0.65883435){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stabilization_slides.pdf}}%
    \put(0.12065515,0.15739014){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{stabilization_slides.pdf}}%
    \put(0.12065112,0.10121694){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{stabilization_slides.pdf}}%
    \put(0.19014601,0.15739025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{stabilization_slides.pdf}}%
    \put(0.19014196,0.10121694){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{stabilization_slides.pdf}}%
    \put(0.12065515,0.70501641){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{stabilization_slides.pdf}}%
    \put(0.12065112,0.6488432){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$A$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{stabilization_slides.pdf}}%
    \put(0.19014601,0.70501652){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{stabilization_slides.pdf}}%
    \put(0.19014196,0.6488432){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\reflectbox{$B$}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{stabilization_slides.pdf}}%
    \put(0.36373693,0.58148318){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(0,0,0)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{stabilization_slides.pdf}}%
    \put(0.36373693,0.21780135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(0,0,0)$}\end{tabular}}}}%
    \put(0.12853876,0.40273229){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\alpha\beta$}\end{tabular}}}}%
    \put(0.87834717,0.407502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$\alpha\beta$}\end{tabular}}}}%
    \put(0.65237343,0.56608926){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(0)$}\end{tabular}}}}%
    \put(0.65237343,0.223574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small$(0)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> triple_stabilization.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triple_stabilization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{779.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65454545)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triple_stabilization.pdf}}%
  \end{picture}%
\endgroup%

